Quantum Computational Unpredictability Entropy and Quantum Leakage Resilience

Computational entropies provide a framework for quantifying uncertainty and randomness under computational constraints. They play a central role in classical cryptography, underpinning the analysis and construction of primitives such as pseudo-random generators, leakage-resilient cryptography, and randomness extractors. In the quantum setting, however, computational analogues of entropy remain largely unexplored. In this work, we initiate the study of quantum computational entropy by defining quantum computational unpredictability entropy, a natural generalization of classical unpredictability entropy to the quantum setting. Our definition builds on the operational interpretation of quantum min-entropy as the optimal guessing probability, while restricting the adversary to efficient guessing strategies. We prove that this entropy satisfies several fundamental properties, including a leakage chain rule that holds even in the presence of unbounded prior quantum side-information. We also show that unpredictability entropy enables pseudo-randomness extraction against quantum adversaries with bounded computational power. Together, these results lay a foundation for developing cryptographic tools that rely on min-entropy in the quantum computational setting.

==> Circuit-IPtoX.tex <==
\begin{quantikz}
    \lstick{$\ket{\sigma_x}_1$} & \qw           & \qw & \gate[6]{\cC}   & \qw       &  \gate[6]{\cC^\dagger}    & \qw           & \qw \\
    \lstick{$\vdots$}           & \qw           & \qw &                 & \qw       &                           & \qw           & \qw \\
    \lstick{$\ket{\sigma_x}_m$} & \qw           & \qw &                 & \qw       &                           & \qw           & \qw \\
 \lstick{$\ket{0}_1$}           & \gate[4]{H}   & \qw &                 & \qw       &                           & \gate[4]{H}   & \meter{} & \rstick[3]{$x$} \\
    \lstick{$\vdots$}           &               & \qw & \qw             & \qw       & \qw                       &               & \meter{} &    \\
    \lstick{$\ket{0}_n$}        &               & \qw & \qw             & \ctrl{1}  & \qw                       &               & \meter{} &     \\
    \lstick{$\ket{1}$}          & \qw           & \qw & \qw             & \targ     & \qw                       & \qw           & \qw  & \qw &  \rstick{$1$}    
\end{quantikz}
%for some reason in my local LaTeX \meter[3]{} and in general quantikz works slightly different then in Overleaf, not sure what to do about it... For now let it be multiple \meter{} s...

==> fig-bounded-leakage-map.tex <==

\begin{tikzpicture}[
    squarednode/.style={rectangle, draw=black!60, fill=black!5, very thick, minimum size=7mm},
    evenode/.style={rectangle, draw=red!60, fill=black!5, very thick, minimum size=7mm},
]

% Nodes
\node[squarednode] (X) {$\rho_{X}$};
\node[evenode] (E) [right=of X, xshift=2cm] {$\rho_{E}$};
\node[squarednode] (ER) [right=of E, xshift=-0.9cm] {$\rho_{R}$};


\node[evenode] (E') [below=of E] {$\rho_{E'}$};
\node[squarednode] (E'R) [below =of ER] {$\rho_{R'}$};

\node[evenode] (E'L) [below=of E'] {$\rho_{E'L}$};

\node[squarednode] (E'R2) [below =of E'R] {$\rho_{R'}$};

\node[squarednode] (X')[below= of X] {$\rho_{X}$};


\node[] (phi) [below=of X', xshift=1.7cm,yshift=0.7cm] {$\phi$};


\node[squarednode] (X'')[below= of X'] {$\rho_{X}$};

% Arrows
\draw[->] (X) -- (X');

\draw[->] (X') -- (phi);

\draw[->] (X') -- (X'');


\draw[->] (E) -- (E');


\draw[->] (E') -- (phi);


\draw[->] (ER) -- (E'R);


\draw[->] (phi) -- (E'L);


\end{tikzpicture}


==> fig2-alternatingext-quantumsubregist.tex <==

\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!60, fill=black!5, very thick, minimum size=7mm},
    squarednode/.style={rectangle, draw=black!60, fill=black!5, very thick, minimum size=7mm},
    evenode/.style={rectangle, draw=red!60, fill=black!5, very thick, minimum size=7mm},
]
%Nodes
\node[squarednode]      (A0)                            {$\rho_{A}$};
\node[]                 (A00)       [below = of A0]		{};
\node[squarednode]      (A1)       	[below = of A00] 	{$\rho_{A}$};
\node[]                 (A10)       [below = of A1]		{};
\node[squarednode]      (A2)       	[below = of A10] 	{$\rho_{A}$};
\node[]                 (A20)       [below = of A2]		{};
\node[squarednode]      (A3)       	[below = of A20] 	{$\rho_{A}$};
\node[]                 (A-0)       [right = of A0]		{};


\node[squarednode]      (K0)       	[right = of A-0] 	{$\rho_{K_{0}} $}; %{$K_0 = K_{0}^\nxt\Vert K_{0}^{\textrm{out}}$};
\node[]                 (K00)       [below = of K0]		{};
\node[squarednode]      (K1)       	[below = of K00] 	{$\rho_{K_1} = \rho_{\Ext(K_{0},B)}$}; %{$K_1 = \ext(K_{0}^\nxt,B)$};
\node[]                (K10)        [below = of K1]		{};
\node[squarednode]      (K2)       	[below = of K10] 	{$\rho_{K_2} = \rho_{\Ext(K_{1},A)}$}; % {$K_2 = \ext(K_{1}^\nxt,A)$};
\node[]                 (K20)       [below = of K2]		{};
\node[squarednode]      (K3)       	[below = of K20] 	{$\rho_{K_3} = \rho_{\Ext(K_{2},B)}$};

\node[]                 (B-0)       [right = of K0]		{};
\node[squarednode]      (B0)       	[right = of B-0] 	{$\rho_{B}$};
\node[]                 (B00)       [below = of B0]		{};
\node[squarednode]      (B1)       	[below = of B00] 	{$\rho_{B}$};
\node[]                 (B10)       [below = of B1]		{};
\node[squarednode]      (B2)       	[below = of B10] 	{$\rho_{B}$};
\node[]                 (B20)       [below = of B2]		{};
\node[squarednode]      (B3)       	[below = of B20] 	{$\rho_{B}$};
\node[]                 (B--Q)      [right = of B0]		{};
\node[]                 (B-Q)       [right = of B--Q]	{};
\node[evenode]          (Q0)       	[right = of B-Q] 	{$\rho_{E_{0}R_{0}}$};
\node[]                 (Q00)       [below = of Q0]		{};
\node[evenode]          (Q1)       	[below = of Q00] 	{$\rho_{E_{1}R_{1}}$};
\node[]                 (Q10)       [below = of Q1]		{};
\node[evenode]          (Q2)       	[below = of Q10] 	{$\rho_{E_{2}R_{2}}$};
\node[]                 (Q20)       [below = of Q2]		{};
\node[evenode]          (Q3)       	[below = of Q20] 	{$\rho_{E_{3}R_{3}}$};





%Lines

%alternating unchanged states 
\draw[->] (A0) to (A1);
\draw[->] (A1) to (A2); %(no white arrows here since it is changed by the leakage channel on alternating rounds)
\draw[->] (A2) to (A3);
\draw[->] (B0) to (B1);
\draw[->] (B1) to (B2);
\draw[->] (B2) to (B3);


%extractor arrows
\draw[->] (K0) to (K1);
\draw[->] (K1) to (K2);
\draw[->] (K2) to (K3);
\draw[->] (B0) to (K1);
\draw[->] (A1) to (K2);
\draw[->] (B2) to (K3);


% leakage arrows from previous rounds
% \draw[red,->] (Q0) to (Q1);
% \draw[red,->] (Q1) to (Q2);
% \draw[red,->] (Q2) to (Q3);


%leakage arrows, quantum channels from current rounds
%B0 to Q1
\path (B0) to node[] (f1) {$\phi_{1}(\rho_{BE_{0}R_{0}})$} (Q1);
% \path (B0) to node[] (l1) {$\rho_{B}$} (f1);
\draw [red,->] (B0) to (f1);
\draw [red,->] (Q0) to (f1);
\draw [blue,->] (f1) to (Q1);
%\draw [blue,->] (f1) to (B1); %the channels outputs two registers, one for leakage (with bounded rank) and one for the next round


% A1 to Q2
\path (B1) to node[] (f2) {$\phi_{2}(\rho_{AE_{1}R_{1}})$} (Q2);
%\path (A1) to [out = -30] [in = 150] node[] (f2) {$f_{2}(A)$} (Q2);
% \path (A1) to [out = -20] [in = 180] node[] (l2) {$\rho_{A}$} (f2);
%\draw [->] (A1) to [out = -30] [in = 180]   (f2) to (Q2);
\draw [red,->] (A1) to [out = -20] [in = 180]  (f2);
\draw [red,->] (Q1) to (f2);
\draw [blue,->] (f2) to (Q2);
% \draw [blue,->] (f2) to [out = 185] [in = 20]  (A2);

% B2 to Q3
\path (B2) to node[] (f3) {$\phi_{3}(\rho_{BE_{2}R_{2}})$} (Q3);
% \path (B2) to node[] (l3) {$\rho_{B}$} (f3);
\draw [red,->] (B2) to (f3);
\draw [red,->] (Q2) to (f3);
\draw [blue,->] (f3) to (Q3);
%\draw [blue,->] (f3) to (B3);


% classical leakage arrows for the seeds
\draw [green,->] (K0) to [out=-40] [in = 165] (Q1);
\draw [green,->] (K1) to [out=-40] [in = 165] (Q2);
\draw [green,->] (K2) to [out=-40] [in = 165] (Q3);
% \draw [green,->] (K3) to [out=20] [in = 160] (Q3);









% \path (Q) -- node[sloped] (f) {$f(x)$} (B2);

% %Lines
% \draw[->] (A0.south) -- (A1.north);
% \draw[->] (A0.south east) -- (B1.north);
% %\draw[->] (B.south) .. controls + (below left = 7mm and 7mm of B) .. (B1.east);
% %\draw[->] (K0.north east) .. controls  + (1.25,0.45) ..  (Q.west);
% \draw [->] (K0.north east) to [out=30]  (Q.west);
% \draw[->] (Q) to  (f) to  (B3);
\end{tikzpicture}

==> fig3-alternatingext-quantumleakge-fresh-seeds.tex <==

\begin{tikzpicture}[
        roundnode/.style={circle, draw=black!60, fill=black!5, very thick, minimum size=7mm},
        squarednode/.style={rectangle, draw=black!60, fill=black!5, very thick, minimum size=7mm},
        evenode/.style={rectangle, draw=red!60, fill=black!5, very thick, minimum size=7mm},
    ]
    %Nodes
    \node[squarednode]      (A0)                            {$\rho_{A}$};
    \node[]                 (A00)       [below = of A0]		{};
    \node[squarednode]      (A1)       	[below = of A00] 	{$\rho_{A}$};
    \node[]                 (A10)       [below = of A1]		{};
    \node[squarednode]      (A2)       	[below = of A10] 	{$\rho_{A}$};
    \node[]                 (A20)       [below = of A2]		{};
    \node[squarednode]      (A3)       	[below = of A20] 	{$\rho_{A}$};
    \node[]                 (A-0)       [right = of A0]		{};


    \node[]                 (S0)       	[right = of A-0] 	{}; %{$K_0 = K_{0}^\nxt\Vert K_{0}^{\textrm{out}}$};
    \node[squarednode]      (S00)       [below = of S0]		{$\rho_{S_{0}} $};
    \node[squarednode]      (K1)       	[right = of A1] 	{$\rho_{K_1} = \rho_{\Ext(S_{0},B)}$}; %{$K_1 = \ext(K_{0}^\nxt,B)$};
    \node[squarednode]      (S10)       [below = of K1]		{$\rho_{S_{1}} $};
    \node[squarednode]      (K2)       	[right = of A2] 	{$\rho_{K_2} = \rho_{\Ext(S_{1},A)}$}; % {$K_2 = \ext(K_{1}^\nxt,A)$};
    \node[squarednode]      (S20)       [below = of K2]		{$\rho_{S_{2}} $};
    \node[squarednode]      (K3)       	[right = of A3] 	{$\rho_{K_3} = \rho_{\Ext(S_{2},B)}$};

    \node[]                 (B-0)       [right = of S0]		{};
    \node[squarednode]      (B0)       	[right = of B-0] 	{$\rho_{B}$};
    \node[]                 (B00)       [below = of B0]		{};
    \node[squarednode]      (B1)       	[below = of B00] 	{$\rho_{B}$};
    \node[]                 (B10)       [below = of B1]		{};
    \node[squarednode]      (B2)       	[below = of B10] 	{$\rho_{B}$};
    \node[]                 (B20)       [below = of B2]		{};
    \node[squarednode]      (B3)       	[below = of B20] 	{$\rho_{B}$};
    \node[]                 (B--Q)      [right = of B0]		{};
    \node[]                 (B-Q)       [right = of B--Q]	{};
    \node[evenode]          (Q0)       	[right = of B-Q] 	{$\rho_{E_{0}R_{0}}$};
    \node[]                 (Q00)       [below = of Q0]		{};
    \node[evenode]          (Q1)       	[below = of Q00] 	{$\rho_{E_{1}R_{1}}$};
    \node[]                 (Q10)       [below = of Q1]		{};
    \node[evenode]          (Q2)       	[below = of Q10] 	{$\rho_{E_{2}R_{2}}$};
    \node[]                 (Q20)       [below = of Q2]		{};
    \node[evenode]          (Q3)       	[below = of Q20] 	{$\rho_{E_{3}R_{3}}$};





    %Lines

    %alternating unchanged states 
    \draw[->] (A0) to (A1);
    \draw[->] (A1) to (A2); %(no white arrows here since it is changed by the leakage channel on alternating rounds)
    \draw[->] (A2) to (A3);
    \draw[->] (B0) to (B1);
    \draw[->] (B1) to (B2);
    \draw[->] (B2) to (B3);


    %extractor arrows
    % \draw[->] (K0) to (K1);
    % \draw[->] (K1) to (K2);
    % \draw[->] (K2) to (K3);
    \draw[->] (S00) to (K1);
    \draw[->] (S10) to (K2);
    \draw[->] (S20) to (K3);

    \draw[->] (B0) to (K1);
    \draw[->] (A1) to (K2);
    \draw[->] (B2) to (K3);


    % leakage arrows from previous rounds
    % \draw[red,->] (Q0) to (Q1);
    % \draw[red,->] (Q1) to (Q2);
    % \draw[red,->] (Q2) to (Q3);


    %leakage arrows, quantum channels from current rounds
    %B0 to Q1
    \path (B0) to node[] (f1) {$\phi_{1}(\rho_{BE_{0}R_{0}})$} (Q1);
    % \path (B0) to node[] (l1) {$\rho_{B}$} (f1);
    \draw [red,->] (B0) to (f1);
    \draw [red,->] (Q0) to (f1);
    \draw [blue,->] (f1) to (Q1);
    %\draw [blue,->] (f1) to (B1); %the channels outputs two registers, one for leakage (with bounded rank) and one for the next round


    % A1 to Q2
    \path (B1) to node[] (f2) {$\phi_{2}(\rho_{AE_{1}R_{1}})$} (Q2);
    %\path (A1) to [out = -30] [in = 150] node[] (f2) {$f_{2}(A)$} (Q2);
    % \path (A1) to [out = -20] [in = 180] node[] (l2) {$\rho_{A}$} (f2);
    %\draw [->] (A1) to [out = -30] [in = 180]   (f2) to (Q2);
    \draw [red,->] (A1) to [out = -20] [in = 180]  (f2);
    \draw [red,->] (Q1) to (f2);
    \draw [blue,->] (f2) to (Q2);
    % \draw [blue,->] (f2) to [out = 185] [in = 20]  (A2);

    % B2 to Q3
    \path (B2) to node[] (f3) {$\phi_{3}(\rho_{BE_{2}R_{2}})$} (Q3);
    % \path (B2) to node[] (l3) {$\rho_{B}$} (f3);
    \draw [red,->] (B2) to (f3);
    \draw [red,->] (Q2) to (f3);
    \draw [blue,->] (f3) to (Q3);
    %\draw [blue,->] (f3) to (B3);


    % classical leakage arrows for the seeds
    % \draw [green,->] (K0) to [out=-40] [in = 165] (Q1);
    % \draw [green,->] (K1) to [out=-40] [in = 165] (Q2);
    % \draw [green,->] (K2) to [out=-40] [in = 165] (Q3);
    % \draw [green,->] (K3) to [out=20] [in = 160] (Q3);









    % \path (Q) -- node[sloped] (f) {$f(x)$} (B2);

    % %Lines
    % \draw[->] (A0.south) -- (A1.north);
    % \draw[->] (A0.south east) -- (B1.north);
    % %\draw[->] (B.south) .. controls + (below left = 7mm and 7mm of B) .. (B1.east);
    % %\draw[->] (K0.north east) .. controls  + (1.25,0.45) ..  (Q.west);
    % \draw [->] (K0.north east) to [out=30]  (Q.west);
    % \draw[->] (Q) to  (f) to  (B3);
\end{tikzpicture}
